On the Sample Complexity of Vanilla Model-Based Offline Reinforcement Learning with Dependent Samples

Offline reinforcement learning (offline RL) considers problems where learning is performed using only previously collected samples and is helpful for the settings in which collecting new data is costly or risky. In model-based offline RL, the learner performs estimation (or optimization) using a model constructed according to the empirical transition frequencies. We analyze the sample complexity of vanilla model-based offline RL with dependent samples in the infinite-horizon discounted-reward setting. In our setting, the samples obey the dynamics of the Markov decision process and, consequently, may have interdependencies. Under no assumption of independent samples, we provide a high-probability, polynomial sample complexity bound for vanilla model-based off-policy evaluation that requires partial or uniform coverage. We extend this result to the off-policy optimization under uniform coverage. As a comparison to the model-based approach, we analyze the sample complexity of off-policy evaluation with vanilla importance sampling in the infinite-horizon setting. Finally, we provide an estimator that outperforms the sample-mean estimator for almost deterministic dynamics that are prevalent in reinforcement learning.

==> biasplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ticklabel style={font=\small},
label style={font=\small},
xlabel style={font=\color{white!15!black}},
xlabel={\(\sigma\)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\(\mathbb{E}[\hat{\sigma}]\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
]
\addplot [color=mycolor1, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.001	0.00691466994893107\\
0.002	0.0124541244457359\\
0.003	0.0174798685766721\\
0.004	0.0221745418388042\\
0.005	0.0266247103846635\\
0.006	0.0308812624331232\\
0.007	0.0349777602311055\\
0.008	0.0389380140105024\\
0.009	0.0427797944649982\\
0.01	0.0465168705655363\\
0.011	0.0501602225156941\\
0.012	0.0537188092614672\\
0.013	0.0572000779936857\\
0.014	0.0606103157110916\\
0.015	0.0639548996631461\\
0.016	0.0672384805974367\\
0.017	0.0704651199325948\\
0.018	0.073638394480191\\
0.019	0.0767614777742082\\
0.02	0.0798372041924112\\
0.021	0.0828681201904321\\
0.022	0.0858565257297792\\
0.023	0.0888045081373784\\
0.024	0.0917139700483818\\
0.025	0.0945866526695881\\
0.026	0.0974241553028512\\
0.027	0.100227951850361\\
0.028	0.102999404862751\\
0.029	0.105739777570416\\
0.03	0.10845024424701\\
0.031	0.111131899184114\\
0.032	0.113785764501898\\
0.033	0.116412796978301\\
0.034	0.119013894046007\\
0.035	0.121589899080047\\
0.036	0.124141606077735\\
0.037	0.126669763815683\\
0.038	0.129175079554801\\
0.039	0.131658222353015\\
0.04	0.134119826036175\\
0.041	0.136560491870064\\
0.042	0.138980790970092\\
0.043	0.141381266480051\\
0.044	0.143762435546873\\
0.045	0.146124791114693\\
0.046	0.148468803558365\\
0.047	0.150794922173964\\
0.048	0.153103576541559\\
0.049	0.155395177773611\\
0.05	0.157670119660736\\
0.051	0.15992877972513\\
0.052	0.162171520190756\\
0.053	0.164398688878343\\
0.054	0.166610620032309\\
0.055	0.168807635085959\\
0.056	0.170990043370584\\
0.057	0.173158142773502\\
0.058	0.175312220349545\\
0.059	0.17745255289002\\
0.06	0.179579407452768\\
0.061	0.18169304185659\\
0.062	0.18379370514296\\
0.063	0.185881638007693\\
0.064	0.187957073204955\\
0.065	0.190020235925799\\
0.066	0.192071344153187\\
0.067	0.194110608995293\\
0.068	0.196138234998723\\
0.069	0.198154420443133\\
0.07	0.200159357618596\\
0.071	0.202153233086973\\
0.072	0.204136227928403\\
0.073	0.206108517973963\\
0.074	0.208070274025453\\
0.075	0.210021662063175\\
0.076	0.211962843442512\\
0.077	0.213893975080055\\
0.078	0.215815209629955\\
0.079	0.217726695651134\\
0.08	0.219628577765935\\
0.081	0.221520996810757\\
0.082	0.223404089979157\\
0.083	0.225277990957906\\
0.084	0.227142830056399\\
0.085	0.228998734329841\\
0.086	0.230845827696567\\
0.087	0.232684231049833\\
0.088	0.234514062364414\\
0.089	0.236335436798298\\
0.09	0.238148466789746\\
0.091	0.23995326214999\\
0.092	0.241749930151812\\
0.093	0.243538575614207\\
0.094	0.245319300983378\\
0.095	0.247092206410223\\
0.096	0.248857389824528\\
0.097	0.250614947006023\\
0.098	0.252364971652476\\
0.099	0.254107555444958\\
0.1	0.25584278811045\\
0.101	0.257570757481901\\
0.102	0.259291549555882\\
0.103	0.261005248547946\\
0.104	0.262711936945803\\
0.105	0.26441169556043\\
0.106	0.266104603575198\\
0.107	0.26779073859313\\
0.108	0.269470176682349\\
0.109	0.271142992419839\\
0.11	0.272809258933561\\
0.111	0.274469047943024\\
0.112	0.276122429798366\\
0.113	0.277769473518024\\
0.114	0.279410246825046\\
0.115	0.281044816182115\\
0.116	0.282673246825328\\
0.117	0.284295602796798\\
0.118	0.285911946976127\\
0.119	0.287522341110786\\
0.12	0.289126845845467\\
0.121	0.290725520750436\\
0.122	0.292318424348933\\
0.123	0.293905614143667\\
0.124	0.295487146642421\\
0.125	0.297063077382834\\
0.126	0.298633460956365\\
0.127	0.300198351031489\\
0.128	0.30175780037615\\
0.129	0.303311860879495\\
0.13	0.304860583572933\\
0.131	0.306404018650528\\
0.132	0.307942215488757\\
0.133	0.309475222665664\\
0.134	0.311003087979428\\
0.135	0.312525858466359\\
0.136	0.314043580418365\\
0.137	0.315556299399884\\
0.138	0.317064060264316\\
0.139	0.318566907169978\\
0.14	0.320064883595577\\
0.141	0.32155803235525\\
0.142	0.323046395613152\\
0.143	0.324530014897642\\
0.144	0.326008931115051\\
0.145	0.327483184563072\\
0.146	0.328952814943764\\
0.147	0.330417861376202\\
0.148	0.331878362408764\\
0.149	0.333334356031099\\
0.15	0.334785879685744\\
0.151	0.336232970279445\\
0.152	0.337675664194164\\
0.153	0.339113997297786\\
0.154	0.340548004954551\\
0.155	0.341977722035205\\
0.156	0.343403182926879\\
0.157	0.344824421542718\\
0.158	0.346241471331255\\
0.159	0.347654365285545\\
0.16	0.349063135952059\\
0.161	0.350467815439363\\
0.162	0.351868435426563\\
0.163	0.353265027171549\\
0.164	0.354657621519021\\
0.165	0.356046248908332\\
0.166	0.357430939381113\\
0.167	0.358811722588738\\
0.168	0.360188627799581\\
0.169	0.361561683906115\\
0.17	0.36293091943183\\
0.171	0.364296362537986\\
0.172	0.36565804103021\\
0.173	0.367015982364926\\
0.174	0.368370213655646\\
0.175	0.369720761679102\\
0.176	0.37106765288124\\
0.177	0.372410913383075\\
0.178	0.37375056898641\\
0.179	0.375086645179424\\
0.18	0.37641916714213\\
0.181	0.377748159751712\\
0.182	0.379073647587741\\
0.183	0.380395654937272\\
0.184	0.381714205799828\\
0.185	0.383029323892276\\
0.186	0.38434103265359\\
0.187	0.38564935524951\\
0.188	0.386954314577107\\
0.189	0.388255933269237\\
0.19	0.389554233698906\\
0.191	0.390849237983538\\
0.192	0.392140967989154\\
0.193	0.39342944533446\\
0.194	0.39471469139485\\
0.195	0.395996727306318\\
0.196	0.3972755739693\\
0.197	0.398551252052425\\
0.198	0.399823781996191\\
0.199	0.401093184016568\\
0.2	0.402359478108525\\
0.201	0.403622684049481\\
0.202	0.404882821402692\\
0.203	0.406139909520566\\
0.204	0.407393967547909\\
0.205	0.408645014425113\\
0.206	0.409893068891268\\
0.207	0.411138149487227\\
0.208	0.412380274558599\\
0.209	0.413619462258687\\
0.21	0.414855730551367\\
0.211	0.416089097213917\\
0.212	0.41731957983978\\
0.213	0.41854719584128\\
0.214	0.419771962452291\\
0.215	0.420993896730843\\
0.216	0.422213015561686\\
0.217	0.423429335658805\\
0.218	0.424642873567883\\
0.219	0.425853645668725\\
0.22	0.427061668177629\\
0.221	0.428266957149716\\
0.222	0.429469528481219\\
0.223	0.430669397911725\\
0.224	0.431866581026379\\
0.225	0.433061093258047\\
0.226	0.43425294988944\\
0.227	0.435442166055196\\
0.228	0.436628756743931\\
0.229	0.437812736800244\\
0.23	0.438994120926697\\
0.231	0.440172923685747\\
0.232	0.441349159501656\\
0.233	0.442522842662359\\
0.234	0.443693987321303\\
0.235	0.444862607499248\\
0.236	0.446028717086048\\
0.237	0.447192329842386\\
0.238	0.448353459401493\\
0.239	0.449512119270828\\
0.24	0.45066832283373\\
0.241	0.45182208335105\\
0.242	0.452973413962743\\
0.243	0.45412232768944\\
0.244	0.455268837433995\\
0.245	0.456412955983001\\
0.246	0.457554696008282\\
0.247	0.458694070068363\\
0.248	0.459831090609913\\
0.249	0.460965769969161\\
0.25	0.462098120373297\\
0.251	0.463228153941841\\
0.252	0.464355882687994\\
0.253	0.465481318519971\\
0.254	0.466604473242298\\
0.255	0.467725358557109\\
0.256	0.468843986065402\\
0.257	0.469960367268288\\
0.258	0.471074513568213\\
0.259	0.472186436270166\\
0.26	0.473296146582863\\
0.261	0.474403655619912\\
0.262	0.475508974400966\\
0.263	0.476612113852849\\
0.264	0.477713084810675\\
0.265	0.478811898018935\\
0.266	0.479908564132584\\
0.267	0.481003093718095\\
0.268	0.482095497254513\\
0.269	0.483185785134474\\
0.27	0.484273967665227\\
0.271	0.48536005506963\\
0.272	0.486444057487129\\
0.273	0.487525984974731\\
0.274	0.488605847507954\\
0.275	0.489683654981766\\
0.276	0.490759417211514\\
0.277	0.49183314393383\\
0.278	0.49290484480753\\
0.279	0.493974529414501\\
0.28	0.495042207260567\\
0.281	0.496107887776353\\
0.282	0.497171580318126\\
0.283	0.498233294168631\\
0.284	0.499293038537911\\
0.285	0.500350822564117\\
0.286	0.501406655314305\\
0.287	0.50246054578522\\
0.288	0.503512502904077\\
0.289	0.504562535529317\\
0.29	0.505610652451365\\
0.291	0.506656862393367\\
0.292	0.507701174011929\\
0.293	0.508743595897829\\
0.294	0.509784136576736\\
0.295	0.510822804509906\\
0.296	0.511859608094873\\
0.297	0.512894555666135\\
0.298	0.513927655495821\\
0.299	0.514958915794356\\
0.3	0.515988344711116\\
0.301	0.517015950335067\\
0.302	0.518041740695408\\
0.303	0.519065723762193\\
0.304	0.520087907446952\\
0.305	0.521108299603297\\
0.306	0.522126908027529\\
0.307	0.52314374045923\\
0.308	0.524158804581846\\
0.309	0.525172108023266\\
0.31	0.526183658356396\\
0.311	0.527193463099714\\
0.312	0.528201529717832\\
0.313	0.529207865622039\\
0.314	0.530212478170845\\
0.315	0.531215374670509\\
0.316	0.532216562375572\\
0.317	0.53321604848937\\
0.318	0.53421384016455\\
0.319	0.535209944503578\\
0.32	0.536204368559231\\
0.321	0.537197119335097\\
0.322	0.53818820378606\\
0.323	0.539177628818777\\
0.324	0.540165401292156\\
0.325	0.541151528017822\\
0.326	0.542136015760579\\
0.327	0.543118871238866\\
0.328	0.544100101125211\\
0.329	0.54507971204667\\
0.33	0.546057710585271\\
0.331	0.547034103278445\\
0.332	0.548008896619454\\
0.333	0.548982097057817\\
0.334	0.549953710999724\\
0.335	0.550923744808449\\
0.336	0.551892204804761\\
0.337	0.552859097267322\\
0.338	0.553824428433085\\
0.339	0.554788204497688\\
0.34	0.555750431615843\\
0.341	0.556711115901714\\
0.342	0.557670263429301\\
0.343	0.558627880232809\\
0.344	0.559583972307022\\
0.345	0.560538545607661\\
0.346	0.561491606051754\\
0.347	0.562443159517981\\
0.348	0.563393211847035\\
0.349	0.564341768841964\\
0.35	0.565288836268519\\
0.351	0.566234419855487\\
0.352	0.567178525295034\\
0.353	0.56812115824303\\
0.354	0.569062324319381\\
0.355	0.57000202910835\\
0.356	0.570940278158879\\
0.357	0.571877076984902\\
0.358	0.572812431065661\\
0.359	0.573746345846014\\
0.36	0.57467882673674\\
0.361	0.575609879114838\\
0.362	0.576539508323831\\
0.363	0.577467719674058\\
0.364	0.578394518442963\\
0.365	0.579319909875387\\
0.366	0.580243899183852\\
0.367	0.581166491548842\\
0.368	0.582087692119082\\
0.369	0.583007506011813\\
0.37	0.583925938313065\\
0.371	0.584842994077924\\
0.372	0.585758678330803\\
0.373	0.5866729960657\\
0.374	0.587585952246461\\
0.375	0.588497551807036\\
0.376	0.589407799651736\\
0.377	0.590316700655483\\
0.378	0.591224259664057\\
0.379	0.592130481494348\\
0.38	0.593035370934594\\
0.381	0.593938932744622\\
0.382	0.594841171656092\\
0.383	0.595742092372725\\
0.384	0.596641699570541\\
0.385	0.597539997898091\\
0.386	0.598436991976678\\
0.387	0.59933268640059\\
0.388	0.600227085737319\\
0.389	0.601120194527784\\
0.39	0.602012017286547\\
0.391	0.602902558502032\\
0.392	0.603791822636737\\
0.393	0.604679814127447\\
0.394	0.605566537385439\\
0.395	0.606451996796696\\
0.396	0.607336196722106\\
0.397	0.608219141497668\\
0.398	0.609100835434692\\
0.399	0.609981282819995\\
0.4	0.610860487916103\\
0.401	0.61173845496144\\
0.402	0.612615188170523\\
0.403	0.613490691734151\\
0.404	0.614364969819595\\
0.405	0.615238026570785\\
0.406	0.616109866108492\\
0.407	0.616980492530512\\
0.408	0.617849909911848\\
0.409	0.618718122304887\\
0.41	0.619585133739578\\
0.411	0.620450948223609\\
0.412	0.621315569742578\\
0.413	0.622179002260164\\
0.414	0.623041249718301\\
0.415	0.623902316037346\\
0.416	0.624762205116239\\
0.417	0.625620920832678\\
0.418	0.626478467043273\\
0.419	0.627334847583717\\
0.42	0.628190066268937\\
0.421	0.629044126893259\\
0.422	0.629897033230562\\
0.423	0.630748789034434\\
0.424	0.631599398038326\\
0.425	0.632448863955706\\
0.426	0.633297190480206\\
0.427	0.634144381285776\\
0.428	0.634990440026828\\
0.429	0.635835370338384\\
0.43	0.636679175836224\\
0.431	0.637521860117022\\
0.432	0.638363426758499\\
0.433	0.639203879319554\\
0.434	0.640043221340409\\
0.435	0.640881456342747\\
0.436	0.641718587829845\\
0.437	0.642554619286716\\
0.438	0.643389554180236\\
0.439	0.644223395959283\\
0.44	0.645056148054867\\
0.441	0.645887813880257\\
0.442	0.646718396831115\\
0.443	0.647547900285622\\
0.444	0.648376327604606\\
0.445	0.649203682131665\\
0.446	0.650029967193293\\
0.447	0.650855186099005\\
0.448	0.651679342141457\\
0.449	0.652502438596565\\
0.45	0.653324478723631\\
0.451	0.654145465765457\\
0.452	0.654965402948463\\
0.453	0.655784293482804\\
0.454	0.656602140562488\\
0.455	0.657418947365486\\
0.456	0.65823471705385\\
0.457	0.659049452773822\\
0.458	0.659863157655945\\
0.459	0.660675834815177\\
0.46	0.661487487350997\\
0.461	0.662298118347514\\
0.462	0.663107730873576\\
0.463	0.663916327982874\\
0.464	0.664723912714047\\
0.465	0.665530488090791\\
0.466	0.666336057121957\\
0.467	0.667140622801657\\
0.468	0.667944188109364\\
0.469	0.668746756010014\\
0.47	0.669548329454104\\
0.471	0.670348911377796\\
0.472	0.671148504703005\\
0.473	0.671947112337508\\
0.474	0.672744737175032\\
0.475	0.673541382095354\\
0.476	0.674337049964392\\
0.477	0.675131743634303\\
0.478	0.675925465943574\\
0.479	0.676718219717112\\
0.48	0.677510007766339\\
0.481	0.678300832889281\\
0.482	0.679090697870658\\
0.483	0.679879605481972\\
0.484	0.680667558481598\\
0.485	0.681454559614868\\
0.486	0.682240611614161\\
0.487	0.683025717198985\\
0.488	0.683809879076068\\
0.489	0.684593099939438\\
0.49	0.685375382470505\\
0.491	0.686156729338153\\
0.492	0.686937143198811\\
0.493	0.687716626696543\\
0.494	0.688495182463126\\
0.495	0.689272813118131\\
0.496	0.690049521269\\
0.497	0.690825309511129\\
0.498	0.691600180427942\\
0.499	0.692374136590975\\
0.5	0.693147180559945\\
0.501	0.693919314882832\\
0.502	0.694690542095953\\
0.503	0.695460864724036\\
0.504	0.696230285280297\\
0.505	0.69699880626651\\
0.506	0.697766430173085\\
0.507	0.698533159479135\\
0.508	0.699298996652554\\
0.509	0.700063944150085\\
0.51	0.700828004417389\\
0.511	0.701591179889119\\
0.512	0.702353472988988\\
0.513	0.703114886129839\\
0.514	0.703875421713711\\
0.515	0.70463508213191\\
0.516	0.705393869765075\\
0.517	0.706151786983244\\
0.518	0.706908836145923\\
0.519	0.707665019602148\\
0.52	0.708420339690553\\
0.521	0.709174798739435\\
0.522	0.709928399066816\\
0.523	0.710681142980509\\
0.524	0.71143303277818\\
0.525	0.712184070747409\\
0.526	0.712934259165757\\
0.527	0.713683600300821\\
0.528	0.714432096410302\\
0.529	0.71517974974206\\
0.53	0.715926562534179\\
0.531	0.716672537015022\\
0.532	0.717417675403295\\
0.533	0.718161979908103\\
0.534	0.718905452729007\\
0.535	0.719648096056086\\
0.536	0.720389912069991\\
0.537	0.721130902942003\\
0.538	0.72187107083409\\
0.539	0.722610417898964\\
0.54	0.723348946280133\\
0.541	0.72408665811196\\
0.542	0.724823555519716\\
0.543	0.725559640619636\\
0.544	0.726294915518969\\
0.545	0.727029382316037\\
0.546	0.727763043100283\\
0.547	0.72849589995233\\
0.548	0.729227954944023\\
0.549	0.729959210138494\\
0.55	0.730689667590203\\
0.551	0.731419329344992\\
0.552	0.732148197440141\\
0.553	0.732876273904408\\
0.554	0.733603560758091\\
0.555	0.734330060013067\\
0.556	0.735055773672848\\
0.557	0.735780703732625\\
0.558	0.736504852179323\\
0.559	0.737228220991642\\
0.56	0.737950812140108\\
0.561	0.738672627587121\\
0.562	0.739393669287002\\
0.563	0.740113939186035\\
0.564	0.740833439222523\\
0.565	0.741552171326823\\
0.566	0.742270137421401\\
0.567	0.742987339420869\\
0.568	0.743703779232037\\
0.569	0.744419458753953\\
0.57	0.74513437987795\\
0.571	0.745848544487689\\
0.572	0.746561954459201\\
0.573	0.747274611660934\\
0.574	0.747986517953792\\
0.575	0.748697675191182\\
0.576	0.749408085219051\\
0.577	0.750117749875933\\
0.578	0.750826670992988\\
0.579	0.751534850394045\\
0.58	0.752242289895642\\
0.581	0.752948991307067\\
0.582	0.753654956430399\\
0.583	0.754360187060549\\
0.584	0.755064684985297\\
0.585	0.755768451985335\\
0.586	0.756471489834307\\
0.587	0.757173800298842\\
0.588	0.757875385138602\\
0.589	0.758576246106312\\
0.59	0.759276384947803\\
0.591	0.759975803402051\\
0.592	0.76067450320121\\
0.593	0.761372486070654\\
0.594	0.762069753729011\\
0.595	0.762766307888202\\
0.596	0.763462150253478\\
0.597	0.764157282523455\\
0.598	0.76485170639015\\
0.599	0.765545423539017\\
0.6	0.766238435648986\\
0.601	0.766930744392493\\
0.602	0.767622351435518\\
0.603	0.768313258437622\\
0.604	0.769003467051976\\
0.605	0.769692978925402\\
0.606	0.770381795698402\\
0.607	0.771069919005195\\
0.608	0.771757350473749\\
0.609	0.772444091725816\\
0.61	0.773130144376964\\
0.611	0.773815510036609\\
0.612	0.774500190308052\\
0.613	0.775184186788508\\
0.614	0.775867501069136\\
0.615	0.77655013473508\\
0.616	0.77723208936549\\
0.617	0.777913366533562\\
0.618	0.778593967806565\\
0.619	0.779273894745874\\
0.62	0.779953148907\\
0.621	0.780631731839622\\
0.622	0.781309645087618\\
0.623	0.781986890189093\\
0.624	0.782663468676411\\
0.625	0.783339382076226\\
0.626	0.784014631909508\\
0.627	0.784689219691578\\
0.628	0.785363146932133\\
0.629	0.786036415135275\\
0.63	0.786709025799546\\
0.631	0.787380980417948\\
0.632	0.78805228047798\\
0.633	0.78872292746166\\
0.634	0.789392922845557\\
0.635	0.790062268100816\\
0.636	0.790730964693191\\
0.637	0.791399014083067\\
0.638	0.79206641772549\\
0.639	0.792733177070196\\
0.64	0.793399293561635\\
0.641	0.794064768638998\\
0.642	0.794729603736248\\
0.643	0.795393800282142\\
0.644	0.79605735970026\\
0.645	0.796720283409029\\
0.646	0.797382572821751\\
0.647	0.798044229346629\\
0.648	0.798705254386792\\
0.649	0.799365649340321\\
0.65	0.800025415600272\\
0.651	0.800684554554707\\
0.652	0.801343067586712\\
0.653	0.802000956074427\\
0.654	0.802658221391068\\
0.655	0.803314864904956\\
0.656	0.803970887979533\\
0.657	0.804626291973396\\
0.658	0.805281078240314\\
0.659	0.805935248129255\\
0.66	0.80658880298441\\
0.661	0.807241744145215\\
0.662	0.807894072946376\\
0.663	0.808545790717893\\
0.664	0.80919689878508\\
0.665	0.809847398468592\\
0.666	0.810497291084443\\
0.667	0.811146577944037\\
0.668	0.811795260354181\\
0.669	0.812443339617114\\
0.67	0.813090817030527\\
0.671	0.813737693887585\\
0.672	0.81438397147695\\
0.673	0.815029651082803\\
0.674	0.815674733984863\\
0.675	0.816319221458415\\
0.676	0.816963114774324\\
0.677	0.817606415199061\\
0.678	0.818249123994723\\
0.679	0.818891242419054\\
0.68	0.819532771725467\\
0.681	0.820173713163064\\
0.682	0.820814067976655\\
0.683	0.821453837406782\\
0.684	0.822093022689738\\
0.685	0.822731625057586\\
0.686	0.823369645738181\\
0.687	0.824007085955189\\
0.688	0.824643946928108\\
0.689	0.825280229872288\\
0.69	0.825915935998949\\
0.691	0.8265510665152\\
0.692	0.827185622624063\\
0.693	0.827819605524489\\
0.694	0.828453016411375\\
0.695	0.829085856475589\\
0.696	0.829718126903984\\
0.697	0.830349828879421\\
0.698	0.83098096358078\\
0.699	0.831611532182992\\
0.7	0.832241535857042\\
0.701	0.832870975770001\\
0.702	0.833499853085036\\
0.703	0.834128168961431\\
0.704	0.834755924554604\\
0.705	0.835383121016126\\
0.706	0.836009759493741\\
0.707	0.836635841131379\\
0.708	0.837261367069176\\
0.709	0.837886338443494\\
0.71	0.838510756386934\\
0.711	0.839134622028357\\
0.712	0.839757936492899\\
0.713	0.840380700901989\\
0.714	0.841002916373366\\
0.715	0.841624584021097\\
0.716	0.842245704955591\\
0.717	0.84286628028362\\
0.718	0.843486311108331\\
0.719	0.844105798529267\\
0.72	0.844724743642378\\
0.721	0.845343147540045\\
0.722	0.845961011311088\\
0.723	0.846578336040788\\
0.724	0.847195122810901\\
0.725	0.847811372699673\\
0.726	0.84842708678186\\
0.727	0.849042266128736\\
0.728	0.849656911808119\\
0.729	0.850271024884377\\
0.73	0.850884606418449\\
0.731	0.851497657467859\\
0.732	0.852110179086732\\
0.733	0.852722172325809\\
0.734	0.853333638232459\\
0.735	0.853944577850701\\
0.736	0.854554992221212\\
0.737	0.855164882381346\\
0.738	0.855774249365147\\
0.739	0.856383094203365\\
0.74	0.856991417923469\\
0.741	0.857599221549665\\
0.742	0.858206506102905\\
0.743	0.858813272600906\\
0.744	0.859419522058163\\
0.745	0.860025255485962\\
0.746	0.860630473892396\\
0.747	0.861235178282379\\
0.748	0.861839369657657\\
0.749	0.862443049016826\\
0.75	0.863046217355343\\
0.751	0.863648875665541\\
0.752	0.864251024936643\\
0.753	0.864852666154775\\
0.754	0.865453800302977\\
0.755	0.866054428361224\\
0.756	0.866654551306429\\
0.757	0.867254170112465\\
0.758	0.867853285750174\\
0.759	0.868451899187382\\
0.76	0.869050011388908\\
0.761	0.869647623316583\\
0.762	0.87024473592926\\
0.763	0.870841350182826\\
0.764	0.871437467030216\\
0.765	0.872033087421425\\
0.766	0.872628212303522\\
0.767	0.873222842620659\\
0.768	0.873816979314091\\
0.769	0.874410623322178\\
0.77	0.875003775580408\\
0.771	0.8755964370214\\
0.772	0.876188608574924\\
0.773	0.876780291167906\\
0.774	0.877371485724448\\
0.775	0.877962193165832\\
0.776	0.878552414410538\\
0.777	0.879142150374253\\
0.778	0.879731401969883\\
0.779	0.880320170107565\\
0.78	0.880908455694681\\
0.781	0.881496259635864\\
0.782	0.882083582833018\\
0.783	0.88267042618532\\
0.784	0.883256790589239\\
0.785	0.883842676938544\\
0.786	0.884428086124315\\
0.787	0.885013019034956\\
0.788	0.885597476556204\\
0.789	0.886181459571144\\
0.79	0.886764968960215\\
0.791	0.887348005601226\\
0.792	0.887930570369362\\
0.793	0.888512664137199\\
0.794	0.889094287774714\\
0.795	0.889675442149293\\
0.796	0.890256128125746\\
0.797	0.890836346566314\\
0.798	0.891416098330683\\
0.799	0.89199538427599\\
0.8	0.892574205256839\\
0.801	0.893152562125307\\
0.802	0.893730455730956\\
0.803	0.894307886920845\\
0.804	0.894884856539537\\
0.805	0.895461365429112\\
0.806	0.896037414429176\\
0.807	0.89661300437687\\
0.808	0.897188136106884\\
0.809	0.897762810451461\\
0.81	0.898337028240414\\
0.811	0.898910790301128\\
0.812	0.899484097458579\\
0.813	0.900056950535334\\
0.814	0.900629350351569\\
0.815	0.901201297725073\\
0.816	0.901772793471264\\
0.817	0.902343838403189\\
0.818	0.902914433331544\\
0.819	0.903484579064676\\
0.82	0.904054276408596\\
0.821	0.904623526166988\\
0.822	0.905192329141218\\
0.823	0.905760686130341\\
0.824	0.906328597931115\\
0.825	0.906896065338007\\
0.826	0.907463089143203\\
0.827	0.908029670136616\\
0.828	0.908595809105898\\
0.829	0.909161506836445\\
0.83	0.909726764111409\\
0.831	0.910291581711707\\
0.832	0.910855960416027\\
0.833	0.911419901000839\\
0.834	0.911983404240407\\
0.835	0.912546470906789\\
0.836	0.913109101769854\\
0.837	0.913671297597287\\
0.838	0.9142330591546\\
0.839	0.914794387205137\\
0.84	0.915355282510083\\
0.841	0.915915745828478\\
0.842	0.916475777917217\\
0.843	0.917035379531066\\
0.844	0.917594551422666\\
0.845	0.918153294342541\\
0.846	0.918711609039111\\
0.847	0.919269496258693\\
0.848	0.919826956745516\\
0.849	0.920383991241725\\
0.85	0.920940600487391\\
0.851	0.921496785220518\\
0.852	0.922052546177052\\
0.853	0.922607884090888\\
0.854	0.923162799693879\\
0.855	0.923717293715843\\
0.856	0.92427136688457\\
0.857	0.924825019925833\\
0.858	0.925378253563394\\
0.859	0.92593106851901\\
0.86	0.926483465512442\\
0.861	0.927035445261466\\
0.862	0.927587008481874\\
0.863	0.928138155887489\\
0.864	0.928688888190164\\
0.865	0.929239206099799\\
0.866	0.929789110324342\\
0.867	0.930338601569797\\
0.868	0.930887680540235\\
0.869	0.931436347937797\\
0.87	0.931984604462705\\
0.871	0.932532450813267\\
0.872	0.933079887685885\\
0.873	0.933626915775062\\
0.874	0.934173535773411\\
0.875	0.934719748371658\\
0.876	0.935265554258655\\
0.877	0.935810954121379\\
0.878	0.93635594864495\\
0.879	0.936900538512627\\
0.88	0.937444724405823\\
0.881	0.937988507004106\\
0.882	0.938531886985212\\
0.883	0.939074865025046\\
0.884	0.939617441797693\\
0.885	0.940159617975423\\
0.886	0.940701394228699\\
0.887	0.941242771226182\\
0.888	0.941783749634738\\
0.889	0.942324330119447\\
0.89	0.942864513343608\\
0.891	0.943404299968743\\
0.892	0.94394369065461\\
0.893	0.944482686059203\\
0.894	0.945021286838763\\
0.895	0.945559493647782\\
0.896	0.946097307139011\\
0.897	0.946634727963464\\
0.898	0.94717175677043\\
0.899	0.947708394207471\\
0.9	0.948244640920437\\
0.901	0.948780497553465\\
0.902	0.949315964748991\\
0.903	0.949851043147752\\
0.904	0.950385733388795\\
0.905	0.950920036109483\\
0.906	0.951453951945499\\
0.907	0.951987481530854\\
0.908	0.952520625497893\\
0.909	0.9530533844773\\
0.91	0.953585759098107\\
0.911	0.954117749987695\\
0.912	0.954649357771804\\
0.913	0.955180583074539\\
0.914	0.955711426518374\\
0.915	0.956241888724158\\
0.916	0.956771970311122\\
0.917	0.957301671896884\\
0.918	0.957830994097458\\
0.919	0.958359937527254\\
0.92	0.958888502799087\\
0.921	0.959416690524185\\
0.922	0.95994450131219\\
0.923	0.960471935771168\\
0.924	0.960998994507612\\
0.925	0.961525678126446\\
0.926	0.962051987231038\\
0.927	0.962577922423196\\
0.928	0.963103484303181\\
0.929	0.963628673469709\\
0.93	0.964153490519956\\
0.931	0.964677936049567\\
0.932	0.965202010652658\\
0.933	0.965725714921822\\
0.934	0.966249049448136\\
0.935	0.966772014821166\\
0.936	0.967294611628971\\
0.937	0.967816840458108\\
0.938	0.968338701893642\\
0.939	0.968860196519145\\
0.94	0.969381324916704\\
0.941	0.969902087666928\\
0.942	0.97042248534895\\
0.943	0.970942518540435\\
0.944	0.971462187817584\\
0.945	0.971981493755138\\
0.946	0.972500436926385\\
0.947	0.973019017903164\\
0.948	0.97353723725587\\
0.949	0.974055095553461\\
0.95	0.97457259336346\\
0.951	0.975089731251962\\
0.952	0.975606509783639\\
0.953	0.976122929521745\\
0.954	0.976638991028117\\
0.955	0.977154694863189\\
0.956	0.977670041585986\\
0.957	0.978185031754138\\
0.958	0.978699665923878\\
0.959	0.979213944650053\\
0.96	0.979727868486123\\
0.961	0.98024143798417\\
0.962	0.9807546536949\\
0.963	0.981267516167651\\
0.964	0.981780025950393\\
0.965	0.982292183589738\\
0.966	0.982803989630942\\
0.967	0.983315444617906\\
0.968	0.983826549093191\\
0.969	0.98433730359801\\
0.97	0.984847708672243\\
0.971	0.985357764854434\\
0.972	0.985867472681801\\
0.973	0.986376832690238\\
0.974	0.986885845414319\\
0.975	0.987394511387305\\
0.976	0.987902831141146\\
0.977	0.988410805206485\\
0.978	0.988918434112667\\
0.979	0.989425718387739\\
0.98	0.989932658558453\\
0.981	0.990439255150277\\
0.982	0.990945508687394\\
0.983	0.991451419692706\\
0.984	0.991956988687843\\
0.985	0.992462216193163\\
0.986	0.992967102727758\\
0.987	0.993471648809457\\
0.988	0.993975854954834\\
0.989	0.994479721679206\\
0.99	0.994983249496643\\
0.991	0.995486438919969\\
0.992	0.995989290460768\\
0.993	0.996491804629387\\
0.994	0.99699398193494\\
0.995	0.997495822885312\\
0.996	0.997997327987166\\
0.997	0.998498497745942\\
0.998	0.998999332665866\\
0.999	0.99949983324995\\
1	nan\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> frameworktikz.tex <==
\tikzstyle{line} = [draw, -latex']
\begin{tikzpicture}[node distance = 1cm, auto]
\linespread{0.8}
\node[draw, rectangle, rounded corners,fill=white!80!black,  align=center] (numOfSamplePaths) { \scriptsize Number of sample paths};
\node[draw, rectangle, rounded corners, align=center, below=0.3cm of numOfSamplePaths] (concOfIndBer){\scriptsize Concentration of i.i.d. Bernoulli RVs (Lemma \ref{lemma:numberofpathswithsample})};
\node[draw, rectangle, rounded corners,fill=white!80!black,  align=center,  below=0.3cm of concOfIndBer] (numOfReachingPaths) {\scriptsize Lower bound on the number of sample paths \\ \scriptsize that has a sample from a given state-action pair};
\node[draw, rectangle, rounded corners, align=center, below=0.3cm of numOfReachingPaths] (concOfGeo){\scriptsize Concentration of i.i.d. Geometric RVs (Lemma \ref{lemma:numberofsamplesperstateaction})};
\node[draw, rectangle, rounded corners,fill=white!80!black,  align=center,  below=0.3cm of concOfGeo] (numOfSamples) {\scriptsize Lower bound on the number of samples\\ \scriptsize from a given state-action pair};
\node[draw, rectangle, rounded corners,fill=white!80!black,  align=center, left=4cm of numOfSamplePaths] (accVal) {\scriptsize Accuracy level for the value function};
\node[draw, rectangle, rounded corners,  align=center, below=0.3cm of accVal] (ourLemma){\scriptsize Lemma \ref{lemma:closemdpcloseestimate}};
\node[draw, rectangle, rounded corners,fill=white!80!black,  align=center, below=0.3cm of ourLemma] (accTran) {\scriptsize Sufficient accuracy for\\\scriptsize the transition probability estimates};
\node[draw, rectangle, rounded corners,  align=center, below=0.3cm of accTran] (concOfDepBer){\scriptsize Concentration of i.d. Bernoulli RVs (Lemma \ref{lemma:numberofsamplesfromsaq})};
\node[draw, rectangle, rounded corners, fill=white!80!black,  align=center, below=0.3cm of concOfDepBer] (reqSamples) {\scriptsize Sufficient number of samples\\\scriptsize for a given state-action pair};
\node[draw, rectangle, rounded corners,  align=center, below = 0.2cm of $(numOfSamples.south)!0.5!(reqSamples.south)$] (sufficientCond) {\scriptsize Sufficient condition};
\node[draw, rectangle, rounded corners, fill=white!80!black, align=center, below = 0.5cm of sufficientCond] (upperBoundSamples) {\scriptsize Upper bound on the required number of sample paths};
\path [line] (numOfSamplePaths) -- (concOfIndBer);
\path [line] (concOfIndBer) -- (numOfReachingPaths);
\path [line] (numOfReachingPaths) -- (concOfGeo);
\path [line] (concOfGeo) -- (numOfSamples);
\path [line] (accVal) -- (ourLemma);
\path [line] (ourLemma) -- (accTran);
\path [line] (accTran) -- (concOfDepBer);
\path [line] (concOfDepBer) -- (reqSamples);
\draw[-stealth] (numOfSamples) edge [bend right=10] (sufficientCond);
\draw[-stealth] (reqSamples) edge [bend left=10] (sufficientCond);
\path [line] (sufficientCond) -- (upperBoundSamples);
\end{tikzpicture}

==> mdpfigure.tex <==

		\begin{tikzpicture}[node distance = 1.2cm]
		    \tikzset{
	->, % makes the edges directed
	>=stealth', % makes the arrow heads bold
	initial text=$ $, % sets the text that appears on the start arrow
}
		
		    \node[state, initial] (initialstate) {$s^{0}$};
		    \node[state][above right= of initialstate] (secondstate) {$s^{1}$};
		    \node[state][below right= of initialstate] (deadstate) {$\deadstate$};	
			\draw 			
			(initialstate) edge[bend right = 10] node[fill=white] {\footnotesize $a, \sigma $} (secondstate)
			(initialstate) edge[loop above] node {\footnotesize $a, \processcontinueprob-\sigma$} (initialstate)
			(initialstate) edge[bend left = 10] node[fill=white] {\footnotesize $a, 1-\processcontinueprob$} (deadstate)
			(secondstate) edge node[fill=white] {\footnotesize $a, 1-\gamma$} (deadstate)
			(secondstate) edge[loop right] node {\footnotesize $a, \gamma$} (secondstate)
			(deadstate) edge[loop right] node {\footnotesize $a, 1$} (deadstate);
		\end{tikzpicture}






